TimesNet: Temporal 2D-Variation Modeling for General Time Series Analysis

Time series analysis is of immense importance in extensive applications, such as weather forecasting, anomaly detection, and action recognition. This paper focuses on temporal variation modeling, which is the common key problem of extensive analysis tasks. Previous methods attempt to accomplish this directly from the 1D time series, which is extremely challenging due to the intricate temporal patterns. Based on the observation of multi-periodicity in time series, we ravel out the complex temporal variations into the multiple intraperiod- and interperiod-variations. To tackle the limitations of 1D time series in representation capability, we extend the analysis of temporal variations into the 2D space by transforming the 1D time series into a set of 2D tensors based on multiple periods. This transformation can embed the intraperiod- and interperiod-variations into the columns and rows of the 2D tensors respectively, making the 2D-variations to be easily modeled by 2D kernels. Technically, we propose the TimesNet with TimesBlock as a task-general backbone for time series analysis. TimesBlock can discover the multi-periodicity adaptively and extract the complex temporal variations from transformed 2D tensors by a parameter-efficient inception block. Our proposed TimesNet achieves consistent state-of-the-art in five mainstream time series analysis tasks, including short- and long-term forecasting, imputation, classification, and anomaly detection. Code is available at this repository: https://github.com/thuml/TimesNet.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{TimesNet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\update{ETSformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LightTS$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Stationary}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Pyraformer}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LogTrans}}}  & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Reformer}}}  &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LSSL}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LSTM}}} \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.8}{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{woo2022etsformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Zhang2022LessIM}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Zeng2022AreTE}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhou2022fedformer}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Liu2022NonstationaryTR}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wu2021autoformer}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{liu2021pyraformer}}} &  \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{haoyietal-informer-2021}}} & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{2019Enhancing}}}  & \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{kitaev2020reformer}}}&
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{gu2022efficiently}}}& \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Hochreiter1997LongSM}}}\\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}
    \multicolumn{2}{c}{Metric} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule
        \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.338}} &\secondres{\scalebox{0.78}{0.375}} & \scalebox{0.78}{0.375} & \scalebox{0.78}{0.398} &\scalebox{0.78}{0.374} &\scalebox{0.78}{0.400} &\secondres{\scalebox{0.78}{0.345}} &\boldres{\scalebox{0.78}{0.372}}  &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.475} &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.510} &\scalebox{0.78}{0.672} &\scalebox{0.78}{0.571} &\scalebox{0.78}{0.600} &\scalebox{0.78}{0.546} &\scalebox{0.78}{0.538} &\scalebox{0.78}{0.528} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.477}
    &\scalebox{0.78}{0.863} &\scalebox{0.78}{0.664}
    \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.374}} &\boldres{\scalebox{0.78}{0.387}}  & \scalebox{0.78}{0.408}&\scalebox{0.78}{0.410} &\scalebox{0.78}{0.400} &\scalebox{0.78}{0.407} &\secondres{\scalebox{0.78}{0.380}} &\secondres{\scalebox{0.78}{0.389}} &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.444} &\scalebox{0.78}{0.553} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.557} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.795} &\scalebox{0.78}{0.669} &\scalebox{0.78}{0.837} &\scalebox{0.78}{0.700} &\scalebox{0.78}{0.658} &\scalebox{0.78}{0.592} &\scalebox{0.78}{0.469} &\scalebox{0.78}{0.481}
    &\scalebox{0.78}{1.113} &\scalebox{0.78}{0.776}
    \\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.410}} &\boldres{\scalebox{0.78}{0.411}}  &\scalebox{0.78}{0.435} & \scalebox{0.78}{0.428} &\scalebox{0.78}{0.438} &\scalebox{0.78}{0.438} &\secondres{\scalebox{0.78}{0.413}} &\secondres{\scalebox{0.78}{0.413}} &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.464} &\scalebox{0.78}{0.621} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.754} &\scalebox{0.78}{0.655} &\scalebox{0.78}{1.212} &\scalebox{0.78}{0.871} &\scalebox{0.78}{1.124} &\scalebox{0.78}{0.832} &\scalebox{0.78}{0.898} &\scalebox{0.78}{0.721} &\scalebox{0.78}{0.583} &\scalebox{0.78}{0.574}
    &\scalebox{0.78}{1.267} &\scalebox{0.78}{0.832}
    \\
    & \scalebox{0.78}{720} &\secondres{\scalebox{0.78}{0.478}} &\boldres{\scalebox{0.78}{0.450}}  &\scalebox{0.78}{0.499} &\scalebox{0.78}{0.462} &\scalebox{0.78}{0.527} &\scalebox{0.78}{0.502} &\boldres{\scalebox{0.78}{0.474}} &\secondres{\scalebox{0.78}{0.453}} &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.585} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.671} &\scalebox{0.78}{0.561} &\scalebox{0.78}{0.908} &\scalebox{0.78}{0.724} &\scalebox{0.78}{1.166} &\scalebox{0.78}{0.823} &\scalebox{0.78}{1.153} &\scalebox{0.78}{0.820} &\scalebox{0.78}{1.102} &\scalebox{0.78}{0.841} &\scalebox{0.78}{0.632} &\scalebox{0.78}{0.596}
    &\scalebox{0.78}{1.324} &\scalebox{0.78}{0.858}
    \\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.400}} &\boldres{\scalebox{0.78}{0.406}}  &\scalebox{0.78}{0.429} & \scalebox{0.78}{0.425}&\scalebox{0.78}{0.435} &\scalebox{0.78}{0.437} &\secondres{\scalebox{0.78}{0.403}} &\secondres{\scalebox{0.78}{0.407}} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.481} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.517} &\scalebox{0.78}{0.691} &\scalebox{0.78}{0.607} &\scalebox{0.78}{0.961} &\scalebox{0.78}{0.734} &\scalebox{0.78}{0.929} &\scalebox{0.78}{0.725} &\scalebox{0.78}{0.799} &\scalebox{0.78}{0.671} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.532}
    &\scalebox{0.78}{1.142} &\scalebox{0.78}{0.782}
    \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.187}} &\boldres{\scalebox{0.78}{0.267}} & \secondres{\scalebox{0.78}{0.189}} & \scalebox{0.78}{0.280}& \scalebox{0.78}{0.209} &\scalebox{0.78}{0.308} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.287} &\secondres{\scalebox{0.78}{0.192}} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.435} &\scalebox{0.78}{0.507} &\scalebox{0.78}{0.365} &\scalebox{0.78}{0.453} &\scalebox{0.78}{0.768} &\scalebox{0.78}{0.642} &\scalebox{0.78}{0.658} &\scalebox{0.78}{0.619}&\scalebox{0.78}{0.243} &\scalebox{0.78}{0.342}
    &\scalebox{0.78}{2.041} &\scalebox{0.78}{1.073}
    \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.249}} &\boldres{\scalebox{0.78}{0.309}} & \secondres{\scalebox{0.78}{0.253}} & \secondres{\scalebox{0.78}{0.319}} & \scalebox{0.78}{0.311} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.269} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.730} &\scalebox{0.78}{0.673} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.563} &\scalebox{0.78}{0.989} &\scalebox{0.78}{0.757} &\scalebox{0.78}{1.078} &\scalebox{0.78}{0.827}
    &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.448}&\scalebox{0.78}{2.249} &\scalebox{0.78}{1.112}
    \\
    & \scalebox{0.78}{336} &\secondres{\scalebox{0.78}{0.321}} &\boldres{\scalebox{0.78}{0.351}}  & \boldres{\scalebox{0.78}{0.314}}&\secondres{\scalebox{0.78}{0.357}} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.466} &\scalebox{0.78}{0.369} &\scalebox{0.78}{0.427} &\scalebox{0.78}{0.325} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.339} &\scalebox{0.78}{0.372} &\scalebox{0.78}{1.201} &\scalebox{0.78}{0.845} &\scalebox{0.78}{1.363} &\scalebox{0.78}{0.887} &\scalebox{0.78}{1.334} &\scalebox{0.78}{0.872} &\scalebox{0.78}{1.549} &\scalebox{0.78}{0.972}&\scalebox{0.78}{0.932} &\scalebox{0.78}{0.724}&\scalebox{0.78}{2.568} &\scalebox{0.78}{1.238}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.408}} &\boldres{\scalebox{0.78}{0.403}} & \secondres{\scalebox{0.78}{0.414}} & \secondres{\scalebox{0.78}{0.413}}& \scalebox{0.78}{0.675} &\scalebox{0.78}{0.587} &\scalebox{0.78}{0.554} &\scalebox{0.78}{0.522} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.415} &\scalebox{0.78}{0.417} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.433} &\scalebox{0.78}{0.432} &\scalebox{0.78}{3.625} &\scalebox{0.78}{1.451} &\scalebox{0.78}{3.379} &\scalebox{0.78}{1.338} &\scalebox{0.78}{3.048} &\scalebox{0.78}{1.328} &\scalebox{0.78}{2.631} &\scalebox{0.78}{1.242}&\scalebox{0.78}{1.372} &\scalebox{0.78}{0.879}&\scalebox{0.78}{2.720} &\scalebox{0.78}{1.287}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.291}} &\boldres{\scalebox{0.78}{0.333}} & \secondres{\scalebox{0.78}{0.293}} & \secondres{\scalebox{0.78}{0.342}} & \scalebox{0.78}{0.409} &\scalebox{0.78}{0.436} &\scalebox{0.78}{0.350} &\scalebox{0.78}{0.401} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.349} &\scalebox{0.78}{0.306} &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.371} &\scalebox{0.78}{1.498} &\scalebox{0.78}{0.869} &\scalebox{0.78}{1.410} &\scalebox{0.78}{0.810} &\scalebox{0.78}{1.535} &\scalebox{0.78}{0.900} &\scalebox{0.78}{1.479} &\scalebox{0.78}{0.915}&\scalebox{0.78}{0.735}&\scalebox{0.78}{0.598}&\scalebox{0.78}{2.395}&\scalebox{0.78}{1.177}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    &  \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.384}} &\secondres{\scalebox{0.78}{0.402}} & \scalebox{0.78}{0.494} & \scalebox{0.78}{0.479} &\scalebox{0.78}{0.424} &\scalebox{0.78}{0.432} & \scalebox{0.78}{0.386} &\boldres{\scalebox{0.78}{0.400}} &\boldres{\scalebox{0.78}{0.376}} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.513} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.664} &\scalebox{0.78}{0.612} &\scalebox{0.78}{0.865} &\scalebox{0.78}{0.713} &\scalebox{0.78}{0.878} &\scalebox{0.78}{0.740} &\scalebox{0.78}{0.837} &\scalebox{0.78}{0.728}&\scalebox{0.78}{0.548} &\scalebox{0.78}{0.528}
    &\scalebox{0.78}{1.044} &\scalebox{0.78}{0.773}
    \\
    & \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.436}} &\boldres{\scalebox{0.78}{0.429}} & \scalebox{0.78}{0.538}& \scalebox{0.78}{0.504} &\scalebox{0.78}{0.475} &\scalebox{0.78}{0.462} &\scalebox{0.78}{0.437} &\secondres{\scalebox{0.78}{0.432}} &\boldres{\scalebox{0.78}{0.420}} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.534} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.482} &\scalebox{0.78}{0.790} &\scalebox{0.78}{0.681} &\scalebox{0.78}{1.008} &\scalebox{0.78}{0.792} &\scalebox{0.78}{1.037} &\scalebox{0.78}{0.824} 
    &\scalebox{0.78}{0.923} &\scalebox{0.78}{0.766}&\scalebox{0.78}{0.542} &\scalebox{0.78}{0.526}&\scalebox{0.78}{1.217} &\scalebox{0.78}{0.832}\\
    & \scalebox{0.78}{336} &\scalebox{0.78}{0.491} &\scalebox{0.78}{0.469}  & \scalebox{0.78}{0.574}& \scalebox{0.78}{0.521} &\scalebox{0.78}{0.518} &\scalebox{0.78}{0.488} &\secondres{\scalebox{0.78}{0.481}} & \boldres{\scalebox{0.78}{0.459}} &\boldres{\scalebox{0.78}{0.459}} &\secondres{\scalebox{0.78}{0.465}} &\scalebox{0.78}{0.588} &\scalebox{0.78}{0.535} &\scalebox{0.78}{0.521} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.891} &\scalebox{0.78}{0.738} &\scalebox{0.78}{1.107} &\scalebox{0.78}{0.809} &\scalebox{0.78}{1.238} &\scalebox{0.78}{0.932} &\scalebox{0.78}{1.097} &\scalebox{0.78}{0.835}&\scalebox{0.78}{1.298} &\scalebox{0.78}{0.942}&\scalebox{0.78}{1.259} &\scalebox{0.78}{0.841}\\
    & \scalebox{0.78}{720} &\scalebox{0.78}{0.521} &\boldres{\scalebox{0.78}{0.500}}  & \scalebox{0.78}{0.562}&  \scalebox{0.78}{0.535}& \scalebox{0.78}{0.547} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.516} &\boldres{\scalebox{0.78}{0.506}} &\secondres{\scalebox{0.78}{0.507}} &\scalebox{0.78}{0.643} &\scalebox{0.78}{0.616} &\secondres{\scalebox{0.78}{0.514}} &\scalebox{0.78}{0.512} &\scalebox{0.78}{0.963} &\scalebox{0.78}{0.782} &\scalebox{0.78}{1.181} &\scalebox{0.78}{0.865} &\scalebox{0.78}{1.135} &\scalebox{0.78}{0.852} &\scalebox{0.78}{1.257} &\scalebox{0.78}{0.889}&\scalebox{0.78}{0.721} &\scalebox{0.78}{0.659}&\scalebox{0.78}{1.271} &\scalebox{0.78}{0.838}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\scalebox{0.78}{0.458} &\boldres{\scalebox{0.78}{0.450}} & \scalebox{0.78}{0.542} &  \scalebox{0.78}{0.510}& \scalebox{0.78}{0.491} &\scalebox{0.78}{0.479} &\secondres{\scalebox{0.78}{0.456}} &\secondres{\scalebox{0.78}{0.452}} &\boldres{\scalebox{0.78}{0.440}} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.570} &\scalebox{0.78}{0.537} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.827} &\scalebox{0.78}{0.703} &\scalebox{0.78}{1.040} &\scalebox{0.78}{0.795} &\scalebox{0.78}{1.072} &\scalebox{0.78}{0.837} &\scalebox{0.78}{1.029} &\scalebox{0.78}{0.805}&\scalebox{0.78}{0.777} &\scalebox{0.78}{0.664}&\scalebox{0.78}{1.198} &\scalebox{0.78}{0.821}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}  
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.340}} & \secondres{\scalebox{0.78}{0.374}} & \scalebox{0.78}{0.340}& \scalebox{0.78}{0.391} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.437} &\boldres{\scalebox{0.78}{0.333}} &\boldres{\scalebox{0.78}{0.387}}  &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.476} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.346} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.645} &\scalebox{0.78}{0.597} &\scalebox{0.78}{3.755} &\scalebox{0.78}{1.525} &\scalebox{0.78}{2.116} &\scalebox{0.78}{1.197} &\scalebox{0.78}{2.626} &\scalebox{0.78}{1.317}&\scalebox{0.78}{1.616} &\scalebox{0.78}{1.036}&\scalebox{0.78}{2.522} &\scalebox{0.78}{1.278}\\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.402}} & \boldres{\scalebox{0.78}{0.414}} & \scalebox{0.78}{0.430} & \scalebox{0.78}{0.439} &\scalebox{0.78}{0.520} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.477} &\scalebox{0.78}{0.476} &\secondres{\scalebox{0.78}{0.429}} &\secondres{\scalebox{0.78}{0.439}} &\scalebox{0.78}{0.512} &\scalebox{0.78}{0.493} &\scalebox{0.78}{0.456} &\scalebox{0.78}{0.452}  &\scalebox{0.78}{0.788} &\scalebox{0.78}{0.683} &\scalebox{0.78}{5.602} &\scalebox{0.78}{1.931} &\scalebox{0.78}{4.315} &\scalebox{0.78}{1.635} &\scalebox{0.78}{11.12} &\scalebox{0.78}{2.979}&\scalebox{0.78}{2.083} &\scalebox{0.78}{1.197}&\scalebox{0.78}{3.312} &\scalebox{0.78}{1.384}\\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.452}} & \boldres{\scalebox{0.78}{0.452}} & \scalebox{0.78}{0.485} &  \secondres{\scalebox{0.78}{0.479}}&\scalebox{0.78}{0.626} &\scalebox{0.78}{0.559} &\scalebox{0.78}{0.594} &\scalebox{0.78}{0.541} &\scalebox{0.78}{0.496} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.552} &\scalebox{0.78}{0.551} &\secondres{\scalebox{0.78}{0.482}} &\scalebox{0.78}{0.486}  &\scalebox{0.78}{0.907} &\scalebox{0.78}{0.747} &\scalebox{0.78}{4.721} &\scalebox{0.78}{1.835} &\scalebox{0.78}{1.124} &\scalebox{0.78}{1.604} &\scalebox{0.78}{9.323} &\scalebox{0.78}{2.769}&\scalebox{0.78}{2.970} &\scalebox{0.78}{1.439}&\scalebox{0.78}{3.291} &\scalebox{0.78}{1.388}\\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.462}} & \boldres{\scalebox{0.78}{0.468}} & \scalebox{0.78}{0.500} & \scalebox{0.78}{0.497}  &\scalebox{0.78}{0.863} &\scalebox{0.78}{0.672} &\scalebox{0.78}{0.831} &\scalebox{0.78}{0.657} &\secondres{\scalebox{0.78}{0.463}} &\secondres{\scalebox{0.78}{0.474}} &\scalebox{0.78}{0.562} &\scalebox{0.78}{0.560} &\scalebox{0.78}{0.515} &\scalebox{0.78}{0.511}  &\scalebox{0.78}{0.963} &\scalebox{0.78}{0.783} &\scalebox{0.78}{3.647} &\scalebox{0.78}{1.625} &\scalebox{0.78}{3.188} &\scalebox{0.78}{1.540} &\scalebox{0.78}{3.874} &\scalebox{0.78}{1.697}&\scalebox{0.78}{2.576} &\scalebox{0.78}{1.363}&\scalebox{0.78}{3.257} &\scalebox{0.78}{1.357}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.414}} &\boldres{\scalebox{0.78}{0.427}} & \scalebox{0.78}{0.439}& \scalebox{0.78}{0.452} &\scalebox{0.78}{0.602} &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.559} &\scalebox{0.78}{0.515} &\scalebox{0.78}{\secondres{0.437}} &\scalebox{0.78}{\secondres{0.449}} &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.516} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.826} &\scalebox{0.78}{0.703} &\scalebox{0.78}{4.431} &\scalebox{0.78}{1.729} &\scalebox{0.78}{2.686} &\scalebox{0.78}{1.494} &\scalebox{0.78}{6.736} &\scalebox{0.78}{2.191}
    &\scalebox{0.78}{2.311} &\scalebox{0.78}{1.259}&\scalebox{0.78}{3.095} &\scalebox{0.78}{1.352}
    \\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}} 
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.168}} &\boldres{\scalebox{0.78}{0.272}} & \scalebox{0.78}{0.187}& \scalebox{0.78}{0.304} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.307} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.308} &\secondres{\scalebox{0.78}{0.169}} &\secondres{\scalebox{0.78}{0.273}} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.449} &\scalebox{0.78}{0.274} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.357} &\scalebox{0.78}{0.312} &\scalebox{0.78}{0.402}&\scalebox{0.78}{0.300} &\scalebox{0.78}{0.392}&\scalebox{0.78}{0.375} &\scalebox{0.78}{0.437} \\
    & \scalebox{0.78}{192} &\secondres{\scalebox{0.78}{0.184}} &\scalebox{0.78}{0.289} & \scalebox{0.78}{0.199}& \scalebox{0.78}{0.315} &\scalebox{0.78}{0.213} &\scalebox{0.78}{0.316} &\scalebox{0.78}{0.196} &\boldres{\scalebox{0.78}{0.285}} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.315} &\boldres{\scalebox{0.78}{0.182}} &\secondres{\scalebox{0.78}{0.286}} &\scalebox{0.78}{0.222} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.378} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.296} &\scalebox{0.78}{0.386} &\scalebox{0.78}{0.266} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.433}&\scalebox{0.78}{0.297} &\scalebox{0.78}{0.390}&\scalebox{0.78}{0.442} &\scalebox{0.78}{0.473}\\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.198}} &\boldres{\scalebox{0.78}{0.300}} & \scalebox{0.78}{0.212} &  \scalebox{0.78}{0.329} &\scalebox{0.78}{0.230} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.209} &\secondres{\scalebox{0.78}{0.301}} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.329} &\secondres{\scalebox{0.78}{0.200}} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.443} &\scalebox{0.78}{0.300} &\scalebox{0.78}{0.394} &\scalebox{0.78}{0.280} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.350} &\scalebox{0.78}{0.433}&\scalebox{0.78}{0.317} &\scalebox{0.78}{0.403}&\scalebox{0.78}{0.439} &\scalebox{0.78}{0.473}\\
    & \scalebox{0.78}{720} &\boldres{\scalebox{0.78}{0.220}} &\boldres{\scalebox{0.78}{0.320}} & \scalebox{0.78}{0.233} & \scalebox{0.78}{0.345} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.245} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.355} &\secondres{\scalebox{0.78}{0.222}} &\secondres{\scalebox{0.78}{0.321}} &\scalebox{0.78}{0.254} &\scalebox{0.78}{0.361} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.439} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.420}&\scalebox{0.78}{0.338} &\scalebox{0.78}{0.417}&\scalebox{0.78}{0.980} &\scalebox{0.78}{0.814}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.192}} &\boldres{\scalebox{0.78}{0.295}} &\scalebox{0.78}{0.208} &  \scalebox{0.78}{0.323}&\scalebox{0.78}{0.229} &\scalebox{0.78}{0.329} &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.300} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.327} &\secondres{\scalebox{0.78}{0.193}} &\secondres{\scalebox{0.78}{0.296}} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.311} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.422}&\scalebox{0.78}{0.313}&\scalebox{0.78}{0.401}&\scalebox{0.78}{0.559}&\scalebox{0.78}{0.549}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Trafﬁc}}} 
    & \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.593}} &\boldres{\scalebox{0.78}{0.321}} & \scalebox{0.78}{0.607} & \scalebox{0.78}{0.392} &\scalebox{0.78}{0.615} &\scalebox{0.78}{0.391} &\scalebox{0.78}{0.650} &\scalebox{0.78}{0.396} &\boldres{\scalebox{0.78}{0.587}} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.612} &\secondres{\scalebox{0.78}{0.338}} &\scalebox{0.78}{0.613} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.867} &\scalebox{0.78}{0.468} &\scalebox{0.78}{0.719} &\scalebox{0.78}{0.391} &\scalebox{0.78}{0.684} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.732} &\scalebox{0.78}{0.423}&\scalebox{0.78}{0.798} &\scalebox{0.78}{0.436}&\scalebox{0.78}{0.843} &\scalebox{0.78}{0.453}\\
    & \scalebox{0.78}{192} &\scalebox{0.78}{0.617} &\boldres{\scalebox{0.78}{0.336}} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.399} &\secondres{\scalebox{0.78}{0.601}} &\scalebox{0.78}{0.382} &\boldres{\scalebox{0.78}{0.598}} &\scalebox{0.78}{0.370} &\scalebox{0.78}{0.604} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.613} &\secondres{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.616} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.869} &\scalebox{0.78}{0.467} &\scalebox{0.78}{0.696} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.685} &\scalebox{0.78}{0.390} &\scalebox{0.78}{0.733} &\scalebox{0.78}{0.420}&\scalebox{0.78}{0.849} &\scalebox{0.78}{0.481}&\scalebox{0.78}{0.847} &\scalebox{0.78}{0.453}\\
    & \scalebox{0.78}{336} &\scalebox{0.78}{0.629} &\secondres{\scalebox{0.78}{0.336}} & \scalebox{0.78}{0.622}& \scalebox{0.78}{0.396} &\secondres{\scalebox{0.78}{0.613}} &\scalebox{0.78}{0.386} &\boldres{\scalebox{0.78}{0.605}} &\scalebox{0.78}{0.373} &\scalebox{0.78}{0.621} &\scalebox{0.78}{0.383} &\scalebox{0.78}{0.618} &\boldres{\scalebox{0.78}{0.328}} &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.881} &\scalebox{0.78}{0.469} &\scalebox{0.78}{0.777} &\scalebox{0.78}{0.420} &\scalebox{0.78}{0.734} &\scalebox{0.78}{0.408} &\scalebox{0.78}{0.742} &\scalebox{0.78}{0.420}&\scalebox{0.78}{0.828} &\scalebox{0.78}{0.476}&\scalebox{0.78}{0.853} &\scalebox{0.78}{0.455}\\
    & \scalebox{0.78}{720} &\scalebox{0.78}{0.640} &\boldres{\scalebox{0.78}{0.350}} & \secondres{\scalebox{0.78}{0.632}} & \scalebox{0.78}{0.396}  &\scalebox{0.78}{0.658} &\scalebox{0.78}{0.407} &\scalebox{0.78}{0.645} &\scalebox{0.78}{0.394} &\boldres{\scalebox{0.78}{0.626}} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.653} &\secondres{\scalebox{0.78}{0.355}} &\scalebox{0.78}{0.660} &\scalebox{0.78}{0.408} &\scalebox{0.78}{0.896} &\scalebox{0.78}{0.473} &\scalebox{0.78}{0.864} &\scalebox{0.78}{0.472} &\scalebox{0.78}{0.717} &\scalebox{0.78}{0.396} &\scalebox{0.78}{0.755} &\scalebox{0.78}{0.423}&\scalebox{0.78}{0.854} &\scalebox{0.78}{0.489}&\scalebox{0.78}{1.500} &\scalebox{0.78}{0.805}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\secondres{\scalebox{0.78}{0.620}} &\boldres{\scalebox{0.78}{0.336}} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.396}  &\scalebox{0.78}{0.622} &\scalebox{0.78}{0.392} &\scalebox{0.78}{0.625} &\scalebox{0.78}{0.383} &\boldres{\scalebox{0.78}{0.610}} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.624} &\secondres{\scalebox{0.78}{0.340}} &\scalebox{0.78}{0.628} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.878} &\scalebox{0.78}{0.469} &\scalebox{0.78}{0.764} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.705} &\scalebox{0.78}{0.395} &\scalebox{0.78}{0.741} &\scalebox{0.78}{0.422}&\scalebox{0.78}{0.832}&\scalebox{0.78}{0.471}&\scalebox{0.78}{1.011}&\scalebox{0.78}{0.541}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    &  \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.172}} &\boldres{\scalebox{0.78}{0.220}} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.182} &\scalebox{0.78}{0.242} & \scalebox{0.78}{0.196} &\scalebox{0.78}{0.255} & \scalebox{0.78}{0.217} &\scalebox{0.78}{0.296} & \secondres{\scalebox{0.78}{0.173}} &\secondres{\scalebox{0.78}{0.223}} & \scalebox{0.78}{0.266} &\scalebox{0.78}{0.336} & \scalebox{0.78}{0.622} &\scalebox{0.78}{0.556} & \scalebox{0.78}{0.300} &\scalebox{0.78}{0.384} & \scalebox{0.78}{0.458} &\scalebox{0.78}{0.490} & \scalebox{0.78}{0.689} &\scalebox{0.78}{0.596} &\scalebox{0.78}{0.174} &\scalebox{0.78}{0.252}&\scalebox{0.78}{0.369} &\scalebox{0.78}{0.406}  \\
    & \scalebox{0.78}{192} &\boldres{\scalebox{0.78}{0.219}} &\boldres{\scalebox{0.78}{0.261}} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.312} &\secondres{\scalebox{0.78}{0.227}} &\secondres{\scalebox{0.78}{0.287}} & \scalebox{0.78}{0.237} &\scalebox{0.78}{0.296} & \scalebox{0.78}{0.276} &\scalebox{0.78}{0.336} & \scalebox{0.78}{0.245} &\scalebox{0.78}{0.285} & \scalebox{0.78}{0.307} &\scalebox{0.78}{0.367} & \scalebox{0.78}{0.739} &\scalebox{0.78}{0.624} & \scalebox{0.78}{0.598} &\scalebox{0.78}{0.544} & \scalebox{0.78}{0.658} &\scalebox{0.78}{0.589} & \scalebox{0.78}{0.752} &\scalebox{0.78}{0.638} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.313}&\scalebox{0.78}{0.416} &\scalebox{0.78}{0.435} \\
    & \scalebox{0.78}{336} &\boldres{\scalebox{0.78}{0.280}} &\boldres{\scalebox{0.78}{0.306}} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.353} &\secondres{\scalebox{0.78}{0.282}} &\secondres{\scalebox{0.78}{0.334}} & \scalebox{0.78}{0.283} &\scalebox{0.78}{0.335} & \scalebox{0.78}{0.339} &\scalebox{0.78}{0.380} & \scalebox{0.78}{0.321} &\scalebox{0.78}{0.338} & \scalebox{0.78}{0.359} &\scalebox{0.78}{0.395} & \scalebox{0.78}{1.004} &\scalebox{0.78}{0.753} & \scalebox{0.78}{0.578} &\scalebox{0.78}{0.523} & \scalebox{0.78}{0.797} &\scalebox{0.78}{0.652} & \scalebox{0.78}{0.639} &\scalebox{0.78}{0.596}&\scalebox{0.78}{0.287} &\scalebox{0.78}{0.355}&\scalebox{0.78}{0.455} &\scalebox{0.78}{0.454} \\
    & \scalebox{0.78}{720} &\scalebox{0.78}{0.365} &\boldres{\scalebox{0.78}{0.359}} & \scalebox{0.78}{0.352} & \scalebox{0.78}{0.288} &\secondres{\scalebox{0.78}{0.352}} &\scalebox{0.78}{0.386} & \boldres{\scalebox{0.78}{0.345}} &\secondres{\scalebox{0.78}{0.381}} & \scalebox{0.78}{0.403} &\scalebox{0.78}{0.428} & \scalebox{0.78}{0.414} &\scalebox{0.78}{0.410} & \scalebox{0.78}{0.419} &\scalebox{0.78}{0.428} & \scalebox{0.78}{1.420} &\scalebox{0.78}{0.934} & \scalebox{0.78}{1.059} &\scalebox{0.78}{0.741} & \scalebox{0.78}{0.869} &\scalebox{0.78}{0.675} & \scalebox{0.78}{1.130} &\scalebox{0.78}{0.792} &\scalebox{0.78}{0.384} &\scalebox{0.78}{0.415}&\scalebox{0.78}{0.535} &\scalebox{0.78}{0.520}\\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.259}} &\boldres{\scalebox{0.78}{0.287}} & \scalebox{0.78}{0.271} &  \scalebox{0.78}{0.334}& \secondres{\scalebox{0.78}{0.261}} &\secondres{\scalebox{0.78}{0.312}} &\scalebox{0.78}{0.265} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.309} &\scalebox{0.78}{0.360} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.338} &\scalebox{0.78}{0.382} &\scalebox{0.78}{0.946} &\scalebox{0.78}{0.717} &\scalebox{0.78}{0.634} &\scalebox{0.78}{0.548} &\scalebox{0.78}{0.696} &\scalebox{0.78}{0.602} &\scalebox{0.78}{0.803} &\scalebox{0.78}{0.656}&\scalebox{0.78}{0.271}&\scalebox{0.78}{0.334}&\scalebox{0.78}{0.444}&\scalebox{0.78}{0.454}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Exchange}}} 
    &  \scalebox{0.78}{96} &\scalebox{0.78}{0.107} &\scalebox{0.78}{0.234} & \boldres{\scalebox{0.78}{0.085}} & \boldres{\scalebox{0.78}{0.204}}  &\scalebox{0.78}{0.116} &\scalebox{0.78}{0.262} &\secondres{\scalebox{0.78}{0.088}} &\secondres{\scalebox{0.78}{0.218}} &\scalebox{0.78}{0.148} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.111} &\scalebox{0.78}{0.237} &\scalebox{0.78}{0.197} &\scalebox{0.78}{0.323} &\scalebox{0.78}{1.748} &\scalebox{0.78}{1.105} &\scalebox{0.78}{0.847} &\scalebox{0.78}{0.752} &\scalebox{0.78}{0.968} &\scalebox{0.78}{0.812} &\scalebox{0.78}{1.065} &\scalebox{0.78}{0.829} &\scalebox{0.78}{0.395} &\scalebox{0.78}{0.474}&\scalebox{0.78}{1.453} &\scalebox{0.78}{1.049}\\
    & \scalebox{0.78}{192}  &\scalebox{0.78}{0.226} &\scalebox{0.78}{0.344} & \secondres{\scalebox{0.78}{0.182}} & \boldres{\scalebox{0.78}{0.303}} &  \scalebox{0.78}{0.215} &\scalebox{0.78}{0.359} &\boldres{\scalebox{0.78}{0.176}} &\secondres{\scalebox{0.78}{0.315}} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.335} &\scalebox{0.78}{0.300} &\scalebox{0.78}{0.369} &\scalebox{0.78}{1.874} &\scalebox{0.78}{1.151} &\scalebox{0.78}{1.204} &\scalebox{0.78}{0.895} &\scalebox{0.78}{1.040} &\scalebox{0.78}{0.851} &\scalebox{0.78}{1.188} &\scalebox{0.78}{0.906}&\scalebox{0.78}{0.776} &\scalebox{0.78}{0.698}&\scalebox{0.78}{1.846} &\scalebox{0.78}{1.179} \\
    & \scalebox{0.78}{336}  &\scalebox{0.78}{0.367} & \scalebox{0.78}{0.448} & \secondres{\scalebox{0.78}{0.348}} & \secondres{\scalebox{0.78}{0.428}}  &\scalebox{0.78}{0.377} &\scalebox{0.78}{0.466} &\boldres{\scalebox{0.78}{0.313}} &\boldres{\scalebox{0.78}{0.427}} &\scalebox{0.78}{0.460} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.421} &\scalebox{0.78}{0.476} &\scalebox{0.78}{0.509} &\scalebox{0.78}{0.524} &\scalebox{0.78}{1.943} &\scalebox{0.78}{1.172} &\scalebox{0.78}{1.672} &\scalebox{0.78}{1.036} &\scalebox{0.78}{1.659} &\scalebox{0.78}{1.081} &\scalebox{0.78}{1.357} &\scalebox{0.78}{0.976} &\scalebox{0.78}{1.029} &\scalebox{0.78}{0.797}&\scalebox{0.78}{2.136} &\scalebox{0.78}{1.231}\\
    & \scalebox{0.78}{720}  &\scalebox{0.78}{0.964} &\scalebox{0.78}{0.746} & \scalebox{0.78}{1.025} & \scalebox{0.78}{0.774} &\boldres{\scalebox{0.78}{0.831}} &\secondres{\scalebox{0.78}{0.699}} &\secondres{\scalebox{0.78}{0.839}} &\boldres{\scalebox{0.78}{0.695}} &\scalebox{0.78}{1.195} &\scalebox{0.78}{0.841} &\scalebox{0.78}{1.092} &\scalebox{0.78}{0.769} &\scalebox{0.78}{1.447} &\scalebox{0.78}{0.941} &\scalebox{0.78}{2.085} &\scalebox{0.78}{1.206} &\scalebox{0.78}{2.478} &\scalebox{0.78}{1.310} &\scalebox{0.78}{1.941} &\scalebox{0.78}{1.127} &\scalebox{0.78}{1.510} &\scalebox{0.78}{1.016}&\scalebox{0.78}{2.283} &\scalebox{0.78}{1.222}&\scalebox{0.78}{2.984} &\scalebox{0.78}{1.427} \\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.443} & \scalebox{0.78}{0.410}& \secondres{\scalebox{0.78}{0.427}}  &\secondres{\scalebox{0.78}{0.385}} &\scalebox{0.78}{0.447} &\boldres{\scalebox{0.78}{0.354}} &\boldres{\scalebox{0.78}{0.414}} &\scalebox{0.78}{0.519} &\scalebox{0.78}{0.500} &\scalebox{0.78}{0.461} &\scalebox{0.78}{0.454} &\scalebox{0.78}{0.613} &\scalebox{0.78}{0.539} &\scalebox{0.78}{1.913} &\scalebox{0.78}{1.159} &\scalebox{0.78}{1.550} &\scalebox{0.78}{0.998} &\scalebox{0.78}{1.402} &\scalebox{0.78}{0.968} &\scalebox{0.78}{1.280} &\scalebox{0.78}{0.932}&\scalebox{0.78}{1.121}&\scalebox{0.78}{0.798}&\scalebox{0.78}{2.105}&\scalebox{0.78}{1.221}\\
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ILI}}} 
    &  \scalebox{0.78}{24} &\secondres{\scalebox{0.78}{2.317}} &\boldres{\scalebox{0.78}{0.934}} & \scalebox{0.78}{2.527} & \scalebox{0.78}{1.020}  &\scalebox{0.78}{8.313} &\scalebox{0.78}{2.144} & \scalebox{0.78}{2.398} &\scalebox{0.78}{1.040} & \scalebox{0.78}{3.228} &\scalebox{0.78}{1.260} & \boldres{\scalebox{0.78}{2.294}} &\secondres{\scalebox{0.78}{0.945}} & \scalebox{0.78}{3.483} &\scalebox{0.78}{1.287} & \scalebox{0.78}{7.394} &\scalebox{0.78}{2.012} & \scalebox{0.78}{5.764} &\scalebox{0.78}{1.677} & \scalebox{0.78}{4.480} &\scalebox{0.78}{1.444} & \scalebox{0.78}{4.400} &\scalebox{0.78}{1.382}&\scalebox{0.78}{4.381} &\scalebox{0.78}{1.425}&\scalebox{0.78}{5.914} &\scalebox{0.78}{1.734}\\
    & \scalebox{0.78}{36}  &\secondres{\scalebox{0.78}{1.972}} &\secondres{\scalebox{0.78}{0.920}} & \scalebox{0.78}{2.615} & \scalebox{0.78}{1.007} &\scalebox{0.78}{6.631} &\scalebox{0.78}{1.902} & \scalebox{0.78}{2.646} &\scalebox{0.78}{1.088} & \scalebox{0.78}{2.679} &\scalebox{0.78}{1.080} & \boldres{\scalebox{0.78}{1.825}} &\boldres{\scalebox{0.78}{0.848}} & \scalebox{0.78}{3.103} &\scalebox{0.78}{1.148} & \scalebox{0.78}{7.551} &\scalebox{0.78}{2.031} & \scalebox{0.78}{4.755} &\scalebox{0.78}{1.467} & \scalebox{0.78}{4.799} &\scalebox{0.78}{1.467} & \scalebox{0.78}{4.783} &\scalebox{0.78}{1.448} &\scalebox{0.78}{4.442} &\scalebox{0.78}{1.416}&\scalebox{0.78}{6.631} &\scalebox{0.78}{1.845} \\
    & \scalebox{0.78}{48} &\secondres{\scalebox{0.78}{2.238}} &\secondres{\scalebox{0.78}{0.940}} & \scalebox{0.78}{2.359} & \scalebox{0.78}{0.972} &\scalebox{0.78}{7.299} &\scalebox{0.78}{1.982} & \scalebox{0.78}{2.614} &\scalebox{0.78}{1.086} & \scalebox{0.78}{2.622} &\scalebox{0.78}{1.078} & \boldres{\scalebox{0.78}{2.010}} &\boldres{\scalebox{0.78}{0.900}} & \scalebox{0.78}{2.669} &\scalebox{0.78}{1.085} & \scalebox{0.78}{7.662} &\scalebox{0.78}{2.057} & \scalebox{0.78}{4.763} &\scalebox{0.78}{1.469} & \scalebox{0.78}{4.800} &\scalebox{0.78}{1.468} & \scalebox{0.78}{4.832} &\scalebox{0.78}{1.465} &\scalebox{0.78}{4.559} &\scalebox{0.78}{1.443}&\scalebox{0.78}{6.736} &\scalebox{0.78}{1.857}\\
    & \scalebox{0.78}{60} &\boldres{\scalebox{0.78}{2.027}} &\boldres{\scalebox{0.78}{0.928}} & \scalebox{0.78}{2.487}&  \scalebox{0.78}{1.016} &\scalebox{0.78}{7.283} &\scalebox{0.78}{1.985} & \scalebox{0.78}{2.804} &\scalebox{0.78}{1.146} & \scalebox{0.78}{2.857} &\scalebox{0.78}{1.157} & \secondres{\scalebox{0.78}{2.178}} &\secondres{\scalebox{0.78}{0.963}} & \scalebox{0.78}{2.770} &\scalebox{0.78}{1.125} & \scalebox{0.78}{7.931} &\scalebox{0.78}{2.100} & \scalebox{0.78}{5.264} &\scalebox{0.78}{1.564} & \scalebox{0.78}{5.278} &\scalebox{0.78}{1.560} & \scalebox{0.78}{4.882} &\scalebox{0.78}{1.483}&\scalebox{0.78}{4.651} &\scalebox{0.78}{1.474}&\scalebox{0.78}{6.870} &\scalebox{0.78}{1.879} \\
    \cmidrule(lr){2-28}
    & \scalebox{0.78}{Avg} &\secondres{\scalebox{0.78}{2.139}} &\secondres{\scalebox{0.78}{0.931}} & \scalebox{0.78}{2.497}& \scalebox{0.78}{1.004}  &\scalebox{0.78}{7.382} &\scalebox{0.78}{2.003} &\scalebox{0.78}{2.616} &\scalebox{0.78}{1.090} &\scalebox{0.78}{2.847} &\scalebox{0.78}{1.144} &\boldres{\scalebox{0.78}{2.077}} &\boldres{\scalebox{0.78}{0.914}} &\scalebox{0.78}{3.006} &\scalebox{0.78}{1.161} &\scalebox{0.78}{7.635} &\scalebox{0.78}{2.050} &\scalebox{0.78}{5.137} &\scalebox{0.78}{1.544} &\scalebox{0.78}{4.839} &\scalebox{0.78}{1.485} &\scalebox{0.78}{4.724} &\scalebox{0.78}{1.445}&\scalebox{0.78}{4.508} &\scalebox{0.78}{1.440}&\scalebox{0.78}{6.538}&\scalebox{0.78}{1.829}\\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \multicolumn{2}{c}{\boldres{\scalebox{0.78}{40}}} & \multicolumn{2}{c}{\scalebox{0.78}{4}} & \multicolumn{2}{c}{\scalebox{0.78}{1}} & \multicolumn{2}{c}{\secondres{\scalebox{0.78}{14}}} & \multicolumn{2}{c}{\scalebox{0.78}{6}} & \multicolumn{2}{c}{\scalebox{0.78}{7}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} &  \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}} & \multicolumn{2}{c}{\scalebox{0.78}{0}}\\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{\textbf{TimesNet}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{\update{ETS.}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LightTS$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{DLinear$^\ast$}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{FED.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Stationary}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Auto.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Pyra.}}} &  \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{In.}}} & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LogTrans}}}  & \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{Re.}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LSTM}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{TCN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.76}{LSSL}}}
    \\
    \multicolumn{2}{c}{} & \multicolumn{2}{c}{\scalebox{0.76}{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{woo2022etsformer}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{Zhang2022LessIM}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{Zeng2022AreTE}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{zhou2022fedformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{Liu2022NonstationaryTR}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{wu2021autoformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{liu2021pyraformer}}} &  \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{haoyietal-informer-2021}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{2019Enhancing}}}  & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{kitaev2020reformer}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{Hochreiter1997LongSM}}} & \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{Franceschi2019UnsupervisedSR}}} &
    \multicolumn{2}{c}{\scalebox{0.76}{\citeyearpar{gu2022efficiently}}}
    \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30}
    \multicolumn{2}{c}{\scalebox{0.76}{Mask Ratio}} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} & \scalebox{0.76}{MSE} & \scalebox{0.76}{MAE} \\
    \toprule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    & \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.019}} &\boldres{\scalebox{0.76}{0.092}} & \scalebox{0.76}{0.067} & \scalebox{0.76}{0.188} &\scalebox{0.76}{0.075} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.058} &\scalebox{0.76}{0.162} &\scalebox{0.76}{0.035} &\scalebox{0.76}{0.135} &\secondres{\scalebox{0.76}{0.026}} &\secondres{\scalebox{0.76}{0.107}} &\scalebox{0.76}{0.034} &\scalebox{0.76}{0.124} &\scalebox{0.76}{0.670} &\scalebox{0.76}{0.541} &\scalebox{0.76}{0.047} &\scalebox{0.76}{0.155} &\scalebox{0.76}{0.041} &\scalebox{0.76}{0.141} &\scalebox{0.76}{0.032} &\scalebox{0.76}{0.126}&\scalebox{0.76}{0.974} &\scalebox{0.76}{0.780}&\scalebox{0.76}{0.510} &\scalebox{0.76}{0.493}&\scalebox{0.76}{0.101} &\scalebox{0.76}{0.231}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.023}} &\boldres{\scalebox{0.76}{0.101}} & \scalebox{0.76}{0.096} & \scalebox{0.76}{0.229} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.206} &\scalebox{0.76}{0.080} &\scalebox{0.76}{0.193} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.166} &\secondres{\scalebox{0.76}{0.032}} &\secondres{\scalebox{0.76}{0.119}} &\scalebox{0.76}{0.046} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.689} &\scalebox{0.76}{0.553} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.044} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.146}&\scalebox{0.76}{1.032} &\scalebox{0.76}{0.807}&\scalebox{0.76}{0.518} &\scalebox{0.76}{0.500}&\scalebox{0.76}{0.106} &\scalebox{0.76}{0.235}
\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.029}} &\boldres{\scalebox{0.76}{0.111}} & \scalebox{0.76}{0.133} & \scalebox{0.76}{0.271}  &\scalebox{0.76}{0.113} &\scalebox{0.76}{0.231} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.069} &\scalebox{0.76}{0.191} &\secondres{\scalebox{0.76}{0.039}} &\secondres{\scalebox{0.76}{0.131}} &\scalebox{0.76}{0.057} &\scalebox{0.76}{0.161} &\scalebox{0.76}{0.737} &\scalebox{0.76}{0.581} &\scalebox{0.76}{0.079} &\scalebox{0.76}{0.200} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.158} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.182}&\scalebox{0.76}{0.999} &\scalebox{0.76}{0.792}&\scalebox{0.76}{0.516} &\scalebox{0.76}{0.499}&\scalebox{0.76}{0.116} &\scalebox{0.76}{0.246}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.036}} &\boldres{\scalebox{0.76}{0.124}} & \scalebox{0.76}{0.186} & \scalebox{0.76}{0.323}  &\scalebox{0.76}{0.134} &\scalebox{0.76}{0.255} &\scalebox{0.76}{0.132} &\scalebox{0.76}{0.248} &\scalebox{0.76}{0.089} &\scalebox{0.76}{0.218} &\secondres{\scalebox{0.76}{0.047}} &\secondres{\scalebox{0.76}{0.145}} &\scalebox{0.76}{0.067} &\scalebox{0.76}{0.174} &\scalebox{0.76}{0.770} &\scalebox{0.76}{0.605} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.063} &\scalebox{0.76}{0.173} &\scalebox{0.76}{0.082} &\scalebox{0.76}{0.208}&\scalebox{0.76}{0.952} &\scalebox{0.76}{0.763}&\scalebox{0.76}{0.519} &\scalebox{0.76}{0.496}&\scalebox{0.76}{0.129} &\scalebox{0.76}{0.260}\\
     \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.027}} &\boldres{\scalebox{0.76}{0.107}} & \scalebox{0.76}{0.120} & \scalebox{0.76}{0.253} & \scalebox{0.76}{0.104} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.206} &\scalebox{0.76}{0.062} &\scalebox{0.76}{0.177}  &\secondres{\scalebox{0.76}{0.036}} &\secondres{\scalebox{0.76}{0.126}} &\scalebox{0.76}{0.051} &\scalebox{0.76}{0.150} &\scalebox{0.76}{0.717} &\scalebox{0.76}{0.570} &\scalebox{0.76}{0.071} &\scalebox{0.76}{0.188} &\scalebox{0.76}{0.050} &\scalebox{0.76}{0.154} &\scalebox{0.76}{0.055} &\scalebox{0.76}{0.166}&\scalebox{0.76}{0.989} &\scalebox{0.76}{0.786}&\scalebox{0.76}{0.516} &\scalebox{0.76}{0.497}&\scalebox{0.76}{0.113} &\scalebox{0.76}{0.254}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.018}} &\boldres{\scalebox{0.76}{0.080}} & \scalebox{0.76}{0.108} & \scalebox{0.76}{0.239}  &\scalebox{0.76}{0.034} &\scalebox{0.76}{0.127} &\scalebox{0.76}{0.062} &\scalebox{0.76}{0.166} &\scalebox{0.76}{0.056} &\scalebox{0.76}{0.159} &\secondres{\scalebox{0.76}{0.021}} &\secondres{\scalebox{0.76}{0.088}} &\scalebox{0.76}{0.023} &\scalebox{0.76}{0.092} &\scalebox{0.76}{0.394} &\scalebox{0.76}{0.470} &\scalebox{0.76}{0.133} &\scalebox{0.76}{0.270} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.108} &\scalebox{0.76}{0.228}&\scalebox{0.76}{1.013} &\scalebox{0.76}{0.805}&\scalebox{0.76}{0.307} &\scalebox{0.76}{0.441}&\scalebox{0.76}{0.150} &\scalebox{0.76}{0.298}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.020}} &\boldres{\scalebox{0.76}{0.085}} & \scalebox{0.76}{0.164} & \scalebox{0.76}{0.294} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.143} &\scalebox{0.76}{0.085} &\scalebox{0.76}{0.196} &\scalebox{0.76}{0.080} &\scalebox{0.76}{0.195} &\secondres{\scalebox{0.76}{0.024}} &\secondres{\scalebox{0.76}{0.096}} &\scalebox{0.76}{0.026} &\scalebox{0.76}{0.101} &\scalebox{0.76}{0.421} &\scalebox{0.76}{0.482} &\scalebox{0.76}{0.135} &\scalebox{0.76}{0.272} &\scalebox{0.76}{0.120} &\scalebox{0.76}{0.248} &\scalebox{0.76}{0.136} &\scalebox{0.76}{0.262}&\scalebox{0.76}{1.039} &\scalebox{0.76}{0.814}&\scalebox{0.76}{0.263} &\scalebox{0.76}{0.402}&\scalebox{0.76}{0.159} &\scalebox{0.76}{0.306}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.023}} &\boldres{\scalebox{0.76}{0.091}} & \scalebox{0.76}{0.237} & \scalebox{0.76}{0.356}  &\scalebox{0.76}{0.051} &\scalebox{0.76}{0.159} &\scalebox{0.76}{0.106} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.110} &\scalebox{0.76}{0.231} &\secondres{\scalebox{0.76}{0.027}} &\secondres{\scalebox{0.76}{0.103}} &\scalebox{0.76}{0.030} &\scalebox{0.76}{0.108} &\scalebox{0.76}{0.478} &\scalebox{0.76}{0.521} &\scalebox{0.76}{0.155} &\scalebox{0.76}{0.293} &\scalebox{0.76}{0.138} &\scalebox{0.76}{0.260} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.300}&\scalebox{0.76}{0.917} &\scalebox{0.76}{0.744}&\scalebox{0.76}{0.250} &\scalebox{0.76}{0.396}&\scalebox{0.76}{0.180} &\scalebox{0.76}{0.321}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.026}} &\boldres{\scalebox{0.76}{0.098}} & \scalebox{0.76}{0.323} & \scalebox{0.76}{0.421}  &\scalebox{0.76}{0.059} &\scalebox{0.76}{0.174} &\scalebox{0.76}{0.131} &\scalebox{0.76}{0.247} &\scalebox{0.76}{0.156} &\scalebox{0.76}{0.276} &\secondres{\scalebox{0.76}{0.030}} &\secondres{\scalebox{0.76}{0.108}} &\scalebox{0.76}{0.035} &\scalebox{0.76}{0.119} &\scalebox{0.76}{0.568} &\scalebox{0.76}{0.560} &\scalebox{0.76}{0.200} &\scalebox{0.76}{0.333} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.247} &\scalebox{0.76}{0.211} &\scalebox{0.76}{0.329}&\scalebox{0.76}{1.140} &\scalebox{0.76}{0.835}&\scalebox{0.76}{0.246} &\scalebox{0.76}{0.389}&\scalebox{0.76}{0.210} &\scalebox{0.76}{0.353}\\
     \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.022}} &\boldres{\scalebox{0.76}{0.088}} & \scalebox{0.76}{0.208} & \scalebox{0.76}{0.327} & \scalebox{0.76}{0.046} &\scalebox{0.76}{0.151} &\scalebox{0.76}{0.096} &\scalebox{0.76}{0.208} &\scalebox{0.76}{0.101} &\scalebox{0.76}{0.215} &\secondres{\scalebox{0.76}{0.026}} &\secondres{\scalebox{0.76}{0.099}} &\scalebox{0.76}{0.029} &\scalebox{0.76}{0.105} &\scalebox{0.76}{0.465} &\scalebox{0.76}{0.508} &\scalebox{0.76}{0.156} &\scalebox{0.76}{0.292} &\scalebox{0.76}{0.119} &\scalebox{0.76}{0.246} &\scalebox{0.76}{0.157} &\scalebox{0.76}{0.280}&\scalebox{0.76}{1.027} &\scalebox{0.76}{0.800}&\scalebox{0.76}{0.266} &\scalebox{0.76}{0.407}&\scalebox{0.76}{0.175} &\scalebox{0.76}{0.324}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.057}} &\boldres{\scalebox{0.76}{0.159}} & \scalebox{0.76}{0.126}& \scalebox{0.76}{0.263}  &\scalebox{0.76}{0.240} &\scalebox{0.76}{0.345} &\scalebox{0.76}{0.151} &\scalebox{0.76}{0.267} &\scalebox{0.76}{0.070} &\scalebox{0.76}{0.190} &\secondres{\scalebox{0.76}{0.060}} &\secondres{\scalebox{0.76}{0.165}} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.182} &\scalebox{0.76}{0.857} &\scalebox{0.76}{0.609} &\scalebox{0.76}{0.114} &\scalebox{0.76}{0.234} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.330} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.194}&\scalebox{0.76}{1.265} &\scalebox{0.76}{0.896}&\scalebox{0.76}{0.599} &\scalebox{0.76}{0.554}&\scalebox{0.76}{0.422} &\scalebox{0.76}{0.461}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.069}} &\boldres{\scalebox{0.76}{0.178}} & \scalebox{0.76}{0.169} & \scalebox{0.76}{0.304}  &\scalebox{0.76}{0.265} &\scalebox{0.76}{0.364} &\scalebox{0.76}{0.180} &\scalebox{0.76}{0.292} &\scalebox{0.76}{0.106} &\scalebox{0.76}{0.236} &\secondres{\scalebox{0.76}{0.080}} &\secondres{\scalebox{0.76}{0.189}} &\scalebox{0.76}{0.090} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.829} &\scalebox{0.76}{0.672} &\scalebox{0.76}{0.140} &\scalebox{0.76}{0.262} &\scalebox{0.76}{0.207} &\scalebox{0.76}{0.323} &\scalebox{0.76}{0.102} &\scalebox{0.76}{0.227}&\scalebox{0.76}{1.262} &\scalebox{0.76}{0.883}&\scalebox{0.76}{0.610} &\scalebox{0.76}{0.567}&\scalebox{0.76}{0.412} &\scalebox{0.76}{0.456}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.084}} &\boldres{\scalebox{0.76}{0.196}} & \scalebox{0.76}{0.220} & \scalebox{0.76}{0.347}  &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.382} &\scalebox{0.76}{0.215} &\scalebox{0.76}{0.318} &\scalebox{0.76}{0.124} &\scalebox{0.76}{0.258} &\secondres{\scalebox{0.76}{0.102}} &\secondres{\scalebox{0.76}{0.212}} &\scalebox{0.76}{0.109} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.830} &\scalebox{0.76}{0.675} &\scalebox{0.76}{0.174} &\scalebox{0.76}{0.293} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.135} &\scalebox{0.76}{0.261}&\scalebox{0.76}{1.200} &\scalebox{0.76}{0.867}&\scalebox{0.76}{0.628} &\scalebox{0.76}{0.577}&\scalebox{0.76}{0.421} &\scalebox{0.76}{0.461}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.102}} &\boldres{\scalebox{0.76}{0.215}} & \scalebox{0.76}{0.293} & \scalebox{0.76}{0.402}  &\scalebox{0.76}{0.334} &\scalebox{0.76}{0.404} &\scalebox{0.76}{0.257} &\scalebox{0.76}{0.347} &\scalebox{0.76}{0.165} &\scalebox{0.76}{0.299} &\secondres{\scalebox{0.76}{0.133}} &\secondres{\scalebox{0.76}{0.240}} &\scalebox{0.76}{0.137} &\scalebox{0.76}{0.248} &\scalebox{0.76}{0.854} &\scalebox{0.76}{0.691} &\scalebox{0.76}{0.215} &\scalebox{0.76}{0.325} &\scalebox{0.76}{0.230} &\scalebox{0.76}{0.348} &\scalebox{0.76}{0.179} &\scalebox{0.76}{0.298}&\scalebox{0.76}{1.174} &\scalebox{0.76}{0.849}&\scalebox{0.76}{0.648} &\scalebox{0.76}{0.587}&\scalebox{0.76}{0.443} &\scalebox{0.76}{0.473}\\
    \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.078}} &\boldres{\scalebox{0.76}{0.187}} & \scalebox{0.76}{0.202} & \scalebox{0.76}{0.329} & \scalebox{0.76}{0.284} &\scalebox{0.76}{0.373} &\scalebox{0.76}{0.201} &\scalebox{0.76}{0.306} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.246} &\secondres{\scalebox{0.76}{0.094}} &\secondres{\scalebox{0.76}{0.201}} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.214} &\scalebox{0.76}{0.842} &\scalebox{0.76}{0.682} &\scalebox{0.76}{0.161} &\scalebox{0.76}{0.279} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.332} &\scalebox{0.76}{0.122} &\scalebox{0.76}{0.245}&\scalebox{0.76}{1.225} &\scalebox{0.76}{0.873}&\scalebox{0.76}{0.621} &\scalebox{0.76}{0.571}&\scalebox{0.76}{0.424} &\scalebox{0.76}{0.481}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &\scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.040}} &\boldres{\scalebox{0.76}{0.130}} & \scalebox{0.76}{0.187} & \scalebox{0.76}{0.319}  &\scalebox{0.76}{0.101} &\scalebox{0.76}{0.231} &\scalebox{0.76}{0.100} &\scalebox{0.76}{0.216} &\scalebox{0.76}{0.095} &\scalebox{0.76}{0.212} &\secondres{\scalebox{0.76}{0.042}} &\secondres{\scalebox{0.76}{0.133}} &\scalebox{0.76}{0.044} &\scalebox{0.76}{0.138} &\scalebox{0.76}{0.976} &\scalebox{0.76}{0.754} &\scalebox{0.76}{0.305} &\scalebox{0.76}{0.431} &\scalebox{0.76}{0.173} &\scalebox{0.76}{0.308} &\scalebox{0.76}{0.163} &\scalebox{0.76}{0.289}&\scalebox{0.76}{2.060} &\scalebox{0.76}{1.120}&\scalebox{0.76}{0.410} &\scalebox{0.76}{0.494}&\scalebox{0.76}{0.521} &\scalebox{0.76}{0.555}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.046}} &\boldres{\scalebox{0.76}{0.141}} & \scalebox{0.76}{0.279}& \scalebox{0.76}{0.390}  &\scalebox{0.76}{0.115} &\scalebox{0.76}{0.246} &\scalebox{0.76}{0.127} &\scalebox{0.76}{0.247} &\scalebox{0.76}{0.137} &\scalebox{0.76}{0.258} &\secondres{\scalebox{0.76}{0.049}} &\secondres{\scalebox{0.76}{0.147}} &\scalebox{0.76}{0.050} &\scalebox{0.76}{0.149} &\scalebox{0.76}{1.037} &\scalebox{0.76}{0.774} &\scalebox{0.76}{0.322} &\scalebox{0.76}{0.444} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.310} &\scalebox{0.76}{0.206} &\scalebox{0.76}{0.331}&\scalebox{0.76}{2.007} &\scalebox{0.76}{1.105}&\scalebox{0.76}{0.419} &\scalebox{0.76}{0.490}&\scalebox{0.76}{0.487} &\scalebox{0.76}{0.535}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.052}} &\boldres{\scalebox{0.76}{0.151}} & \scalebox{0.76}{0.400} & \scalebox{0.76}{0.465}  &\scalebox{0.76}{0.126} &\scalebox{0.76}{0.257} &\scalebox{0.76}{0.158} &\scalebox{0.76}{0.276} &\scalebox{0.76}{0.187} &\scalebox{0.76}{0.304} &\secondres{\scalebox{0.76}{0.056}} &\secondres{\scalebox{0.76}{0.158}} &\scalebox{0.76}{0.060} &\scalebox{0.76}{0.163} &\scalebox{0.76}{1.107} &\scalebox{0.76}{0.800} &\scalebox{0.76}{0.353} &\scalebox{0.76}{0.462} &\scalebox{0.76}{0.185} &\scalebox{0.76}{0.315} &\scalebox{0.76}{0.252} &\scalebox{0.76}{0.370}&\scalebox{0.76}{2.033} &\scalebox{0.76}{1.111}&\scalebox{0.76}{0.429} &\scalebox{0.76}{0.498}&\scalebox{0.76}{0.487} &\scalebox{0.76}{0.529}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.060}} &\boldres{\scalebox{0.76}{0.162}} & \scalebox{0.76}{0.602} & \scalebox{0.76}{0.572} &\scalebox{0.76}{0.136} &\scalebox{0.76}{0.268} &\scalebox{0.76}{0.183} &\scalebox{0.76}{0.299} &\scalebox{0.76}{0.232} &\scalebox{0.76}{0.341} &\secondres{\scalebox{0.76}{0.065}} &\secondres{\scalebox{0.76}{0.170}} &\scalebox{0.76}{0.068} &\scalebox{0.76}{0.173} &\scalebox{0.76}{1.193} &\scalebox{0.76}{0.838} &\scalebox{0.76}{0.369} &\scalebox{0.76}{0.472} &\scalebox{0.76}{0.212} &\scalebox{0.76}{0.339} &\scalebox{0.76}{0.316} &\scalebox{0.76}{0.419}&\scalebox{0.76}{2.054} &\scalebox{0.76}{1.119}&\scalebox{0.76}{0.467} &\scalebox{0.76}{0.529}&\scalebox{0.76}{0.484} &\scalebox{0.76}{0.523}\\
     \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.049}} &\boldres{\scalebox{0.76}{0.146}} & \scalebox{0.76}{0.367} & \scalebox{0.76}{0.436} & \scalebox{0.76}{0.119} &\scalebox{0.76}{0.250} &\scalebox{0.76}{0.142} &\scalebox{0.76}{0.259} &\scalebox{0.76}{0.163} &\scalebox{0.76}{0.279} &\secondres{\scalebox{0.76}{0.053}} &\secondres{\scalebox{0.76}{0.152}} &\scalebox{0.76}{0.055} &\scalebox{0.76}{0.156} &\scalebox{0.76}{1.079} &\scalebox{0.76}{0.792} &\scalebox{0.76}{0.337} &\scalebox{0.76}{0.452} &\scalebox{0.76}{0.186} &\scalebox{0.76}{0.318} &\scalebox{0.76}{0.234} &\scalebox{0.76}{0.352}&\scalebox{0.76}{2.039} &\scalebox{0.76}{1.114}&\scalebox{0.76}{0.431} &\scalebox{0.76}{0.503}&\scalebox{0.76}{0.495} &\scalebox{0.76}{0.475}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Electricity}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.085}} &\boldres{\scalebox{0.76}{0.202}} & \scalebox{0.76}{0.196} & \scalebox{0.76}{0.321}  &\scalebox{0.76}{0.102} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.092} &\scalebox{0.76}{0.214} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.237} &\scalebox{0.76}{0.093} &\secondres{\scalebox{0.76}{0.210}} &\secondres{\scalebox{0.76}{0.089}} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.297} &\scalebox{0.76}{0.383} &\scalebox{0.76}{0.218} &\scalebox{0.76}{0.326} &\scalebox{0.76}{0.164} &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.190} &\scalebox{0.76}{0.308}&\scalebox{0.76}{0.277} &\scalebox{0.76}{0.366}&\scalebox{0.76}{0.621} &\scalebox{0.76}{0.620}&\scalebox{0.76}{0.217} &\scalebox{0.76}{0.341}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.089}} &\boldres{\scalebox{0.76}{0.206}} & \scalebox{0.76}{0.207} & \scalebox{0.76}{0.332}  &\scalebox{0.76}{0.121} &\scalebox{0.76}{0.252} &\scalebox{0.76}{0.118} &\scalebox{0.76}{0.247} &\scalebox{0.76}{0.120} &\scalebox{0.76}{0.251} &\scalebox{0.76}{0.097} &\secondres{\scalebox{0.76}{0.214}} &\secondres{\scalebox{0.76}{0.096}} &\scalebox{0.76}{0.220} &\scalebox{0.76}{0.294} &\scalebox{0.76}{0.380} &\scalebox{0.76}{0.219} &\scalebox{0.76}{0.326} &\scalebox{0.76}{0.169} &\scalebox{0.76}{0.299} &\scalebox{0.76}{0.197} &\scalebox{0.76}{0.312}&\scalebox{0.76}{0.281} &\scalebox{0.76}{0.369}&\scalebox{0.76}{0.559} &\scalebox{0.76}{0.585}&\scalebox{0.76}{0.219} &\scalebox{0.76}{0.341}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.094}} &\boldres{\scalebox{0.76}{0.213}} & \scalebox{0.76}{0.219} & \scalebox{0.76}{0.344}  &\scalebox{0.76}{0.141} &\scalebox{0.76}{0.273} &\scalebox{0.76}{0.144} &\scalebox{0.76}{0.276} &\scalebox{0.76}{0.136} &\scalebox{0.76}{0.266} &\secondres{\scalebox{0.76}{0.102}} &\secondres{\scalebox{0.76}{0.220}} &\scalebox{0.76}{0.104} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.296} &\scalebox{0.76}{0.381} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.178} &\scalebox{0.76}{0.305} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.315}&\scalebox{0.76}{0.275} &\scalebox{0.76}{0.364}&\scalebox{0.76}{0.567} &\scalebox{0.76}{0.588}&\scalebox{0.76}{0.223} &\scalebox{0.76}{0.343}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.100}} &\boldres{\scalebox{0.76}{0.221}} & \scalebox{0.76}{0.235} & \scalebox{0.76}{0.357}  &\scalebox{0.76}{0.160} &\scalebox{0.76}{0.293} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.305} &\scalebox{0.76}{0.158} &\scalebox{0.76}{0.284} &\secondres{\scalebox{0.76}{0.108}} &\secondres{\scalebox{0.76}{0.228}} &\scalebox{0.76}{0.113} &\scalebox{0.76}{0.239} &\scalebox{0.76}{0.299} &\scalebox{0.76}{0.383} &\scalebox{0.76}{0.228} &\scalebox{0.76}{0.331} &\scalebox{0.76}{0.187} &\scalebox{0.76}{0.312} &\scalebox{0.76}{0.210} &\scalebox{0.76}{0.319}&\scalebox{0.76}{0.273} &\scalebox{0.76}{0.361}&\scalebox{0.76}{0.581} &\scalebox{0.76}{0.597}&\scalebox{0.76}{0.229} &\scalebox{0.76}{0.347}\\
    \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.092}} &\boldres{\scalebox{0.76}{0.210}} & \scalebox{0.76}{0.214} & \scalebox{0.76}{0.339} &\scalebox{0.76}{0.131} &\scalebox{0.76}{0.262} &\scalebox{0.76}{0.132} &\scalebox{0.76}{0.260} &\scalebox{0.76}{0.130} &\scalebox{0.76}{0.259} &\secondres{\scalebox{0.76}{0.100}} &\secondres{\scalebox{0.76}{0.218}} &\scalebox{0.76}{0.101}  &\scalebox{0.76}{0.225} &\scalebox{0.76}{0.297} &\scalebox{0.76}{0.382} &\scalebox{0.76}{0.222} &\scalebox{0.76}{0.328} &\scalebox{0.76}{0.175} &\scalebox{0.76}{0.303} &\scalebox{0.76}{0.200} &\scalebox{0.76}{0.313} &\scalebox{0.76}{0.277} &\scalebox{0.76}{0.365}&\scalebox{0.76}{0.582} &\scalebox{0.76}{0.597}&\scalebox{0.76}{0.222} &\scalebox{0.76}{0.293}\\
    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    &  \scalebox{0.76}{12.5\%} &\boldres{\scalebox{0.76}{0.025}} &\boldres{\scalebox{0.76}{0.045}} & \scalebox{0.76}{0.057} & \scalebox{0.76}{0.141}  &\scalebox{0.76}{0.047} &\scalebox{0.76}{0.101} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.084} &\scalebox{0.76}{0.041} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.027} &\scalebox{0.76}{0.051} &\secondres{\scalebox{0.76}{0.026}} &\secondres{\scalebox{0.76}{0.047}} &\scalebox{0.76}{0.140} &\scalebox{0.76}{0.220} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.093} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.072} &\scalebox{0.76}{0.031} &\scalebox{0.76}{0.076}&\scalebox{0.76}{0.296} &\scalebox{0.76}{0.379}&\scalebox{0.76}{0.176} &\scalebox{0.76}{0.287}&\scalebox{0.76}{0.036} &\scalebox{0.76}{0.095}\\
    & \scalebox{0.76}{25\%} &\boldres{\scalebox{0.76}{0.029}} &\boldres{\scalebox{0.76}{0.052}} & \scalebox{0.76}{0.065} & \scalebox{0.76}{0.155}  &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.111} &\scalebox{0.76}{0.048} &\scalebox{0.76}{0.103} &\scalebox{0.76}{0.064} &\scalebox{0.76}{0.163} &\secondres{\scalebox{0.76}{0.029}} &\scalebox{0.76}{0.056} &\scalebox{0.76}{0.030} &\secondres{\scalebox{0.76}{0.054}} &\scalebox{0.76}{0.147} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.100} &\scalebox{0.76}{0.038} &\scalebox{0.76}{0.074} &\scalebox{0.76}{0.035} &\scalebox{0.76}{0.082}&\scalebox{0.76}{0.327} &\scalebox{0.76}{0.409}&\scalebox{0.76}{0.187} &\scalebox{0.76}{0.293}&\scalebox{0.76}{0.042} &\scalebox{0.76}{0.104}\\
    & \scalebox{0.76}{37.5\%} &\boldres{\scalebox{0.76}{0.031}} &\boldres{\scalebox{0.76}{0.057}} & \scalebox{0.76}{0.081}& \scalebox{0.76}{0.180}  &\scalebox{0.76}{0.058} &\scalebox{0.76}{0.121} &\scalebox{0.76}{0.057} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.107} &\scalebox{0.76}{0.229} &\scalebox{0.76}{0.033} &\scalebox{0.76}{0.062} &\secondres{\scalebox{0.76}{0.032}} &\secondres{\scalebox{0.76}{0.060}} &\scalebox{0.76}{0.156} &\scalebox{0.76}{0.240} &\scalebox{0.76}{0.049} &\scalebox{0.76}{0.111} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.078} &\scalebox{0.76}{0.040} &\scalebox{0.76}{0.091}&\scalebox{0.76}{0.406} &\scalebox{0.76}{0.463}&\scalebox{0.76}{0.172} &\scalebox{0.76}{0.281}&\scalebox{0.76}{0.047} &\scalebox{0.76}{0.112}\\
    & \scalebox{0.76}{50\%} &\boldres{\scalebox{0.76}{0.034}} &\boldres{\scalebox{0.76}{0.062}} & \scalebox{0.76}{0.102} & \scalebox{0.76}{0.207} &\scalebox{0.76}{0.065} &\scalebox{0.76}{0.133} &\scalebox{0.76}{0.066} &\scalebox{0.76}{0.134} &\scalebox{0.76}{0.183} &\scalebox{0.76}{0.312} &\scalebox{0.76}{0.037} &\scalebox{0.76}{0.068} &\secondres{\scalebox{0.76}{0.037}} &\secondres{\scalebox{0.76}{0.067}} &\scalebox{0.76}{0.164} &\scalebox{0.76}{0.249} &\scalebox{0.76}{0.053} &\scalebox{0.76}{0.114} &\scalebox{0.76}{0.042} &\scalebox{0.76}{0.082} &\scalebox{0.76}{0.046} &\scalebox{0.76}{0.099}&\scalebox{0.76}{0.431} &\scalebox{0.76}{0.483}&\scalebox{0.76}{0.195} &\scalebox{0.76}{0.303}&\scalebox{0.76}{0.054} &\scalebox{0.76}{0.123}\\
     \cmidrule(lr){2-30}
    & \scalebox{0.76}{Avg} &\boldres{\scalebox{0.76}{0.030}} &\boldres{\scalebox{0.76}{0.054}} & \scalebox{0.76}{0.076} & \scalebox{0.76}{0.171} &\scalebox{0.76}{0.055} &\scalebox{0.76}{0.117} &\scalebox{0.76}{0.052} &\scalebox{0.76}{0.110} &\scalebox{0.76}{0.099} &\scalebox{0.76}{0.203} &\scalebox{0.76}{0.032} &\scalebox{0.76}{0.059} &\secondres{\scalebox{0.76}{0.031}} &\secondres{\scalebox{0.76}{0.057}} &\scalebox{0.76}{0.152} &\scalebox{0.76}{0.235} &\scalebox{0.76}{0.045} &\scalebox{0.76}{0.104} &\scalebox{0.76}{0.039} &\scalebox{0.76}{0.076} &\scalebox{0.76}{0.038} &\scalebox{0.76}{0.087}&\scalebox{0.76}{0.365} &\scalebox{0.76}{0.434}&\scalebox{0.76}{0.183} &\scalebox{0.76}{0.291}&\scalebox{0.76}{0.045} &\scalebox{0.76}{0.108}\\
    \midrule
    \multicolumn{2}{c}{\scalebox{0.76}{{$1^{\text{st}}$ Count}}} & \multicolumn{2}{c}{\boldres{\scalebox{0.76}{48}}} & \multicolumn{2}{c}{{\scalebox{0.76}{0}}} &  \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{{\scalebox{0.76}{0}}} & \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{{\scalebox{0.76}{0}}} & \multicolumn{2}{c}{\scalebox{0.76}{0}} &  \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{\scalebox{0.76}{0}}  &  \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{\scalebox{0.76}{0}} & \multicolumn{2}{c}{\scalebox{0.76}{0}}\\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccccccccccccccccccccc}
    \toprule
    \multirow{3}{*}{\scalebox{0.8}{Datasets / Models}} & \multicolumn{3}{c}{\scalebox{0.8}{Classical methods}} & \multicolumn{3}{c}{\scalebox{0.8}{RNN}}& \scalebox{0.8}{TCN} & \multicolumn{9}{c}{\scalebox{0.8}{Transformers}} & \multicolumn{2}{c}{\scalebox{0.8}{MLP}} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-8}\cmidrule(lr){9-17}\cmidrule(lr){18-19}
    & \scalebox{0.8}{DTW} & \scalebox{0.6}{XGBoost} & \scalebox{0.6}{Rocket}  & \scalebox{0.6}{LSTM} & \scalebox{0.6}{LSTNet} & \scalebox{0.6}{LSSL} & \scalebox{0.6}{TCN} & \scalebox{0.8}{Trans.} & \scalebox{0.8}{Re.} & \scalebox{0.8}{In.} & \scalebox{0.8}{Pyra.} & \scalebox{0.8}{Auto.} & \scalebox{0.8}{Station.} &  \scalebox{0.8}{FED.} & \scalebox{0.8}{\update{ETS.}} & \scalebox{0.8}{Flow.} & \scalebox{0.7}{DLinear} & \scalebox{0.7}{LightTS.} &  \scalebox{0.8}{\textbf{TimesNet}} \\
	& \scalebox{0.7}{\citeyearpar{Berndt1994UsingDT}} & \scalebox{0.7}{\citeyearpar{Chen2016XGBoostAS}} &  \scalebox{0.7}{\citeyearpar{Dempster2020ROCKETEF}} & \scalebox{0.7}{\citeyearpar{Hochreiter1997LongSM}} & 
	\scalebox{0.7}{\citeyearpar{2018Modeling}} & 
	\scalebox{0.7}{\citeyearpar{gu2022efficiently}} & 
	\scalebox{0.7}{\citeyearpar{Franceschi2019UnsupervisedSR}} & \scalebox{0.7}{\citeyearpar{NIPS2017_3f5ee243}} & 
	\scalebox{0.7}{\citeyearpar{kitaev2020reformer}} & \scalebox{0.7}{\citeyearpar{haoyietal-informer-2021}} & \scalebox{0.7}{\citeyearpar{liu2021pyraformer}} &
	\scalebox{0.7}{\citeyearpar{wu2021autoformer}} & 
	\scalebox{0.7}{\citeyearpar{Liu2022NonstationaryTR}} &
	\scalebox{0.7}{\citeyearpar{zhou2022fedformer}} & \scalebox{0.7}{\citeyearpar{woo2022etsformer}} & \scalebox{0.7}{\citeyearpar{wu2022flowformer}} & 
	\scalebox{0.7}{\citeyearpar{Zeng2022AreTE}} & \scalebox{0.7}{\citeyearpar{Zhang2022LessIM}} & \scalebox{0.7}{\textbf{(Ours)}} \\
    \toprule
	\scalebox{0.7}{EthanolConcentration} & \scalebox{0.8}{32.3} & \scalebox{0.8}{43.7} & \scalebox{0.8}{45.2} & \scalebox{0.8}{32.3} & \scalebox{0.8}{39.9} & \scalebox{0.8}{31.1}&  \scalebox{0.8}{28.9} & \scalebox{0.8}{32.7} &\scalebox{0.8}{31.9} &\scalebox{0.8}{31.6}   &\scalebox{0.8}{30.8} &\scalebox{0.8}{31.6} &\scalebox{0.8}{32.7} &\scalebox{0.8}{31.2} & \scalebox{0.8}{28.1} & \scalebox{0.8}{33.8} & \scalebox{0.8}{32.6} &\scalebox{0.8}{29.7} & \scalebox{0.8}{35.7} \\
	\scalebox{0.7}{FaceDetection} & \scalebox{0.8}{52.9} & \scalebox{0.8}{63.3} & \scalebox{0.8}{64.7} & \scalebox{0.8}{57.7} & \scalebox{0.8}{65.7} & \scalebox{0.8}{66.7} & \scalebox{0.8}{52.8} & \scalebox{0.8}{67.3} & \scalebox{0.8}{68.6} &\scalebox{0.8}{67.0} &\scalebox{0.8}{65.7} &\scalebox{0.8}{68.4} &\scalebox{0.8}{68.0} &\scalebox{0.8}{66.0} & \scalebox{0.8}{66.3} & \scalebox{0.8}{67.6} &\scalebox{0.8}{68.0} &\scalebox{0.8}{67.5} & \scalebox{0.8}{68.6}   \\
	\scalebox{0.7}{Handwriting} & \scalebox{0.8}{28.6} & \scalebox{0.8}{15.8} & \scalebox{0.8}{58.8} & \scalebox{0.8}{15.2} & \scalebox{0.8}{25.8} & \scalebox{0.8}{24.6} & \scalebox{0.8}{53.3} & \scalebox{0.8}{32.0} & \scalebox{0.8}{27.4} &\scalebox{0.8}{32.8} &\scalebox{0.8}{29.4} &\scalebox{0.8}{36.7} &\scalebox{0.8}{31.6} &\scalebox{0.8}{28.0} &  \scalebox{0.8}{32.5} & \scalebox{0.8}{33.8} & \scalebox{0.8}{27.0} &\scalebox{0.8}{26.1} & \scalebox{0.8}{32.1}  \\
	\scalebox{0.7}{Heartbeat} & \scalebox{0.8}{71.7}  & \scalebox{0.8}{73.2} & \scalebox{0.8}{75.6} & \scalebox{0.8}{72.2} & \scalebox{0.8}{77.1} & \scalebox{0.8}{72.7}& \scalebox{0.8}{75.6} & \scalebox{0.8}{76.1} & \scalebox{0.8}{77.1} &\scalebox{0.8}{80.5} &\scalebox{0.8}{75.6} &\scalebox{0.8}{74.6} &\scalebox{0.8}{73.7} &\scalebox{0.8}{73.7} &  \scalebox{0.8}{71.2} & \scalebox{0.8}{77.6} & \scalebox{0.8}{75.1} &\scalebox{0.8}{75.1} & \scalebox{0.8}{78.0}      \\
	\scalebox{0.7}{JapaneseVowels} & \scalebox{0.8}{94.9} & \scalebox{0.8}{86.5} & \scalebox{0.8}{96.2} & \scalebox{0.8}{79.7} & \scalebox{0.8}{98.1} & \scalebox{0.8}{98.4} & \scalebox{0.8}{98.9} & \scalebox{0.8}{98.7} & \scalebox{0.8}{97.8} &\scalebox{0.8}{98.9} &\scalebox{0.8}{98.4} &\scalebox{0.8}{96.2} &\scalebox{0.8}{99.2} &\scalebox{0.8}{98.4} & \scalebox{0.8}{95.9} &  \scalebox{0.8}{98.9} & \scalebox{0.8}{96.2} &\scalebox{0.8}{96.2} & \scalebox{0.8}{98.4}   \\
	\scalebox{0.7}{PEMS-SF} & \scalebox{0.8}{71.1} & \scalebox{0.8}{98.3} & \scalebox{0.8}{75.1} & \scalebox{0.8}{39.9} & \scalebox{0.8}{86.7} & \scalebox{0.8}{86.1}& \scalebox{0.8}{68.8} & \scalebox{0.8}{82.1} & \scalebox{0.8}{82.7} &\scalebox{0.8}{81.5} &\scalebox{0.8}{83.2} &\scalebox{0.8}{82.7} &\scalebox{0.8}{87.3} &\scalebox{0.8}{80.9} & \scalebox{0.8}{86.0} &  \scalebox{0.8}{83.8} & \scalebox{0.8}{75.1} &\scalebox{0.8}{88.4} & \scalebox{0.8}{89.6}  \\
	\scalebox{0.7}{SelfRegulationSCP1} & \scalebox{0.8}{77.7}  & \scalebox{0.8}{84.6} & \scalebox{0.8}{90.8} & \scalebox{0.8}{68.9} & \scalebox{0.8}{84.0} & \scalebox{0.8}{90.8} & \scalebox{0.8}{84.6} & \scalebox{0.8}{92.2} & \scalebox{0.8}{90.4} &\scalebox{0.8}{90.1} &\scalebox{0.8}{88.1} &\scalebox{0.8}{84.0} &\scalebox{0.8}{89.4} &\scalebox{0.8}{88.7} & \scalebox{0.8}{89.6} & \scalebox{0.8}{92.5} & \scalebox{0.8}{87.3} &\scalebox{0.8}{89.8} & \scalebox{0.8}{91.8}   \\
    \scalebox{0.7}{SelfRegulationSCP2} & \scalebox{0.8}{53.9} & \scalebox{0.8}{48.9} & \scalebox{0.8}{53.3} & \scalebox{0.8}{46.6} & \scalebox{0.8}{52.8} & \scalebox{0.8}{52.2} & \scalebox{0.8}{55.6} & \scalebox{0.8}{53.9} & \scalebox{0.8}{56.7} &\scalebox{0.8}{53.3} &\scalebox{0.8}{53.3} &\scalebox{0.8}{50.6} &\scalebox{0.8}{57.2} &\scalebox{0.8}{54.4} & \scalebox{0.8}{55.0} &  \scalebox{0.8}{56.1} & \scalebox{0.8}{50.5} &\scalebox{0.8}{51.1} & \scalebox{0.8}{57.2}   \\
    \scalebox{0.7}{SpokenArabicDigits} & \scalebox{0.8}{96.3} & \scalebox{0.8}{69.6} & \scalebox{0.8}{71.2} & \scalebox{0.8}{31.9} & \scalebox{0.8}{100.0} & \scalebox{0.8}{100.0} & \scalebox{0.8}{95.6} & \scalebox{0.8}{98.4} & \scalebox{0.8}{97.0} &\scalebox{0.8}{100.0} &\scalebox{0.8}{99.6} &\scalebox{0.8}{100.0} &\scalebox{0.8}{100.0} &\scalebox{0.8}{100.0} & \scalebox{0.8}{100.0} &  \scalebox{0.8}{98.8} & \scalebox{0.8}{81.4} &\scalebox{0.8}{100.0} & \scalebox{0.8}{99.0}  \\
    \scalebox{0.7}{UWaveGestureLibrary} & \scalebox{0.8}{90.3} & \scalebox{0.8}{75.9} & \scalebox{0.8}{94.4} & \scalebox{0.8}{41.2} & \scalebox{0.8}{87.8} & \scalebox{0.8}{85.9} & \scalebox{0.8}{88.4} & \scalebox{0.8}{85.6} & \scalebox{0.8}{85.6} &\scalebox{0.8}{85.6} &\scalebox{0.8}{83.4} &\scalebox{0.8}{85.9} &\scalebox{0.8}{87.5} &\scalebox{0.8}{85.3} & \scalebox{0.8}{85.0} &  \scalebox{0.8}{86.6} & \scalebox{0.8}{82.1} &\scalebox{0.8}{80.3} & \scalebox{0.8}{85.3}  \\
    \midrule
    \scalebox{0.8}{Average Accuracy} & \scalebox{0.8}{67.0} & \scalebox{0.8}{66.0} & \scalebox{0.8}{72.5} & \scalebox{0.8}{48.6} & \scalebox{0.8}{71.8} & \scalebox{0.8}{70.9} & \scalebox{0.8}{70.3} & \scalebox{0.8}{71.9} & \scalebox{0.8}{71.5} &\scalebox{0.8}{72.1} &\scalebox{0.8}{70.8} &\scalebox{0.8}{71.1} &\scalebox{0.8}{72.7} &\scalebox{0.8}{70.7} & \scalebox{0.8}{71.0} &  \secondres{\scalebox{0.8}{73.0}} & \scalebox{0.8}{67.5} &\scalebox{0.8}{70.4} & \boldres{\scalebox{0.8}{73.6}}  \\
	\bottomrule
  \end{tabular}
